H2-MG: A multigrid method for hierarchical rank structured matrices

This paper presents a new fast iterative solver for large systems involving kernel matrices. Advantageous aspects of H2 matrix approximations and the multigrid method are hybridized to create the H2-MG algorithm. This combination provides the time and memory efficiency of H2 operator representation along with the rapid convergence of a multilevel method. We describe how H2-MG works, show its linear complexity, and demonstrate its effectiveness on two standard kernels and on a single-layer potential boundary element discretization with complex geometry. The current zoo of H2 solvers, which includes a wide variety of iterative and direct solvers, so far lacks a method that exploits multiple levels of resolution, commonly referred to in the iterative methods literature as ``multigrid'' from its origins in a hierarchy of grids used to discretize differential equations. This makes H2-MG a valuable addition to the collection of H2 solvers. The algorithm has potential for advancing various fields that require the solution of large, dense, symmetric positive definite matrices.

==> figs/alg_h2_mg.tex <==
\begin{center}
\begin{tikzpicture}[scale=0.7]
    \def \lline {-7.5};
    \def \mline {-4};
    \def \uline {-0.5};
    % \draw[-{Stealth[length=4mm]}, draw=dgreen] (0,\lline)--(5.9,\lline);
    % \draw[-{Stealth[length=4mm]}, draw=dgreen] (1,\mline)--(4.9,\mline);
    \draw[-{Stealth[length=4mm]}, draw=dgreen, line width=0.5mm] (2,\uline)--(3.9,\uline);
    
    \draw[-{Stealth[length=4mm]}, draw=dgreen, line width=0.5mm](0,\lline)--(1,\mline);
    \draw[-{Stealth[length=4mm]}, draw=dgreen, line width=0.5mm](1,\mline)--(2,\uline);
    \path[fill=dgreen,draw=dgreen] (0,\lline) circle (1mm);
    \path[fill=dgreen,draw=dgreen] (1,\mline) circle (1mm);
    \path[fill=dgreen,draw=dgreen] (2,\uline) circle (1mm);

    \draw[-{Stealth[length=4mm]},draw=dgreen, line width=0.5mm](4,\uline)--(5,\mline);
    \draw[-{Stealth[length=4mm]},draw=dgreen, line width=0.5mm](5,\mline)--(6,\lline);
    \path[fill=dgreen,draw=dgreen] (4,\uline) circle (1mm);
    \path[fill=dgreen,draw=dgreen] (5,\mline) circle (1mm);
    \path[fill=dgreen,draw=dgreen] (6,\lline) circle (1mm);


    % \draw (3,-5.7) node [below]  {\large{$D$}} ;
    % \draw (3,\mline.2) node [below]  {\large{$S_1$}} ;
    % \draw (3,-2.7) node [below]  {\large{$S_2$}} ;

    \draw (0,\lline-.1) node [below]  {\large{$\tilde{e}_1=\textbf{Iter}(A,{\color{newblue}r_1},0)$}} ;
    \draw (6.1,\lline-.1) node [below]  {\large{$e_1 = \textbf{Iter}(A, r_1, \tilde{e}_1)$}} ;

    \draw (0.5,\lline/2+\mline/2) node [left]  {\large{$r_2= U_1^{\top}(r_1-A\tilde{e}_1)$}} ;
    \draw (1.5,\uline/2+\mline/2) node [left]  {\large{$r_3= U_2^{\top}(r_2-A_2\tilde{e}_2)$}} ;

    \draw (5.5,\lline/2+\mline/2) node [right]  {\large{$\tilde{e}_1 = \tilde{e}_1 + V_1^{\top}e_2$}} ;
    \draw (4.5,\uline/2+\mline/2) node [right]  {\large{$\tilde{e}_2 = \tilde{e}_2 + V_2^{\top}e_3$}};

    \draw (.8,\mline+.2) node [left]  {\large{$\tilde{e}_2=\textbf{Iter}(A_2,r_2,0)$}} ;
    \draw (5.1,\mline+.2) node [right]  {\large{$e_2 = \textbf{Iter}(A_2, r_2, \tilde{e}_2) $}};
    
    \draw (3,\uline+.5) node [above]  {\large{$e_3 = \textbf{dir\_sol}(A_3,r_3)$}};
    % \draw (1.8,\uline+.2) node [left]  {\large{$r_3$}} ;
    \end{tikzpicture}
\end{center}

==> figs/h2_1.tex <==
\begin{center}
\begin{tikzpicture}[scale=0.34]
    % \node at (5.,2) {\huge $=$};
    \begin{scope}[shift={(0,0)}]
    \draw [draw=dgreen, fill=lgreen] (0, 0) rectangle (8, 8);
    \node at (4,-1) {$A$};
    \draw[step=1.0,dgreen,thin] (0,0) grid (8,8);
    \foreach \x in {0,...,7}{
        \draw [draw=lgreen,fill=dgreen] (\x, 7-\x) rectangle (\x+1, 8-\x);}
     \foreach \x in {0,...,6}{
        \draw [draw=lgreen,fill=dgreen] (\x, 6-\x) rectangle (\x+1, 7-\x);
        \draw [draw=lgreen,fill=dgreen] (\x+1, 7-\x) rectangle (\x+2, 8-\x);}
    \foreach \x in {0,...,2}{
        \draw [draw=lgreen,fill=dgreen] (3 + 2*\x, 7-2*\x) rectangle (4+2*\x, 8-2*\x);
        \draw [draw=lgreen,fill=dgreen] (2*\x, 4-2*\x) rectangle (1+2*\x, 5-2*\x);}

    \node at (10.,4) {\huge $\approx$};
    \end{scope}
    
    \begin{scope}[shift={(12,0)}]
    \draw [draw=dgreen] (0, 0) rectangle (8, 8);
        \node at (4,-1) {$D$};
        \draw[step=1.0,dgreen,thin] (0,0) grid (8,8);
        % \foreach \x in {0,...,7}{
        %     \draw [lraw=dgreen,fill=dgreen] (\x, 7-\x) rectangle (\x+1, 8-\x);}
        \node at (10.,4) {\huge $+$};
        \foreach \x in {0,...,7}{
        \draw [draw=lgreen,fill=dgreen] (\x, 7-\x) rectangle (\x+1, 8-\x);}
     \foreach \x in {0,...,6}{
        \draw [draw=lgreen,fill=dgreen] (\x, 6-\x) rectangle (\x+1, 7-\x);
        \draw [draw=lgreen,fill=dgreen] (\x+1, 7-\x) rectangle (\x+2, 8-\x);}
    \foreach \x in {0,...,2}{
        \draw [draw=lgreen,fill=dgreen] (3 + 2*\x, 7-2*\x) rectangle (4+2*\x, 8-2*\x);
        \draw [draw=lgreen,fill=dgreen] (2*\x, 4-2*\x) rectangle (1+2*\x, 5-2*\x);}
    \end{scope}
    
    \begin{scope}[shift={(24,0)}]
        \draw [draw=dgreen] (0, 0) rectangle (4, 8);
        \foreach \x in {0,...,7}{
            \draw [draw=dgreen,fill=dgreen] (\x*0.5, 7-\x) rectangle ((\x*0.5+0.5, 8-\x);}
        \node at (1,-1) {$U_1$};
    \end{scope}
    
    \begin{scope}[shift={(29,0)}]
        \draw [draw = lgreen,fill=lgreen] (0, 4) rectangle (4, 8);
        \draw[step=0.5,dgreen,thin] (0,4) grid (4,8);
        \foreach \x in {0,...,7}{
                \draw [draw=dgreen,fill=white] (\x*0.5, 7.5-\x*0.5) rectangle (\x*0.5+0.5, 8-\x*0.5);}
     \foreach \x in {0,...,6}{
        \draw [draw=dgreen,fill=white] (\x*0.5, 7-\x*0.5) rectangle (\x*0.5+0.5, 7.5-\x*0.5);
        \draw [draw=dgreen,fill=white] (\x*0.5+0.5, 7.5-\x*0.5) rectangle (\x*0.5+1, 8-\x*0.5);}
    \foreach \x in {0,...,2}{
        \draw [draw=dgreen,fill=white] (1.5 + \x, 7.5-\x) rectangle (2+\x, 8-\x);
        \draw [draw=dgreen,fill=white] (\x, 6-\x) rectangle (0.5+\x, 6.5-\x);}
    \node at (2,-1) {$S_1$};
    \end{scope}
    
    \begin{scope}[shift={(34,0)}]
        \draw [draw=dgreen] (0, 4) rectangle (8, 8);
        \foreach \x in {0,...,7}{
            \draw [draw=dgreen,fill=dgreen] (\x, 7.5-\x*0.5) rectangle (\x+1, 8-\x*0.5);
        }
        \node at (4,-1) {$V_1$};
    \end{scope}
\end{tikzpicture}
\end{center}

==> figs/h2_2.tex <==
\begin{center}
% \usetikzlibrary {patterns.meta}
\tikzdeclarepattern{
  name=hatch,
  parameters={
      \pgfkeysvalueof{/pgf/pattern keys/size},
      \pgfkeysvalueof{/pgf/pattern keys/angle},
      \pgfkeysvalueof{/pgf/pattern keys/line width},
  },
  bounding box={
    (0,-0.5*\pgfkeysvalueof{/pgf/pattern keys/line width}) and
    (\pgfkeysvalueof{/pgf/pattern keys/size},
0.5*\pgfkeysvalueof{/pgf/pattern keys/line width})},
  tile size={(\pgfkeysvalueof{/pgf/pattern keys/size},
\pgfkeysvalueof{/pgf/pattern keys/size})},
  tile transformation={rotate=\pgfkeysvalueof{/pgf/pattern keys/angle}},
  defaults={
    size/.initial=5pt,
    angle/.initial=45,
    line width/.initial=.4pt,
  },
  code={
      \draw [line width=\pgfkeysvalueof{/pgf/pattern keys/line width}]
        (0,0) -- (\pgfkeysvalueof{/pgf/pattern keys/size},0);
  },
}

\begin{tikzpicture}[scale=0.2]
    % \node at (5.,2) {\huge $=$};
    \begin{scope}[shift={(0,0)}]
    \draw [draw=dgreen, fill=lgreen] (0, 0) rectangle (8, 8);
    \draw[step=1.0,dgreen,thin] (0,0) grid (8,8);
    \foreach \x in {0,...,7}{
        \draw [draw=dgreen,fill=white] (\x, 7-\x) rectangle (\x+1, 8-\x);}
     \foreach \x in {0,...,6}{
        \draw [draw=dgreen,fill=white] (\x, 6-\x) rectangle (\x+1, 7-\x);
        \draw [draw=dgreen,fill=white] (\x+1, 7-\x) rectangle (\x+2, 8-\x);}
    \foreach \x in {0,...,2}{
        \draw [draw=dgreen,fill=white] (3 + 2*\x, 7-2*\x) rectangle (4+2*\x, 8-2*\x);
        \draw [draw=dgreen,fill=white] (2*\x, 4-2*\x) rectangle (1+2*\x, 5-2*\x);}
    \node at (4,-2) {$S_1$};
    \node at (10.,4) {\large $=$};
    \end{scope}
    
    \begin{scope}[shift={(12,0)}]
    \draw [draw=dgreen, fill=lgreen] (0, 0) rectangle (8, 8);
    \draw[step=2.0,dgreen,thin] (0,0) grid (8,8);
    \foreach \x in {0,...,7}{
        \draw [draw=dgreen,fill=white] (\x, 7-\x) rectangle (\x+1, 8-\x);}
     \foreach \x in {0,...,6}{
        \draw [draw=dgreen,fill=white] (\x, 6-\x) rectangle (\x+1, 7-\x);
        \draw [draw=dgreen,fill=white] (\x+1, 7-\x) rectangle (\x+2, 8-\x);}
    \foreach \x in {0,...,2}{
        \draw [draw=dgreen,fill=white] (3 + 2*\x, 7-2*\x) rectangle (4+2*\x, 8-2*\x);
        \draw [draw=dgreen,fill=white] (2*\x, 4-2*\x) rectangle (1+2*\x, 5-2*\x);}
    \node at (4,-2) {$S_1$};
    \foreach \x in {0,...,3}{
    \draw[draw=dgreen,pattern={hatch[size=4pt,line width=1.8pt,angle=45]}, pattern color=dgreen, ] (\x*2,8-\x*2) rectangle (2+\x*2,6-\x*2);}
    \foreach \x in {0,...,2}{
    \draw[draw=dgreen,pattern={hatch[size=4pt,line width=1.8pt,angle=45]}, pattern color=dgreen, ] (\x*2,4-\x*2) rectangle (2+\x*2,6-\x*2);
    \draw[draw=dgreen,pattern={hatch[size=4pt,line width=1.8pt,angle=45]}, pattern color=dgreen, ] (\x*2+2,6-\x*2) rectangle (4+\x*2,8-\x*2);}
    \node at (10.,4) {\large $\approx$};
    \end{scope}
    
    \begin{scope}[shift={(24,0)}]
    \draw[step=2.0,dgreen,thin] (0,0) grid (8,8);
    \node at (4,-2) {$D_2$};
    \foreach \x in {0,...,3}{
    \draw[draw=lgreen, fill=dgreen] (\x*2,8-\x*2) rectangle (2+\x*2,6-\x*2);}
    \foreach \x in {0,...,2}{
    \draw[draw=lgreen, fill=dgreen] (\x*2,4-\x*2) rectangle (2+\x*2,6-\x*2);
    \draw[draw=lgreen, fill=dgreen] (\x*2+2,6-\x*2) rectangle (4+\x*2,8-\x*2);}
    \node at (10.,4) {\large $+$};
    \end{scope}
    
    \begin{scope}[shift={(36,0)}]
        \draw [draw=dgreen] (0, 0) rectangle (4, 8);
        \foreach \x in {0,...,3}{
            \draw [draw=dgreen,fill=dgreen] (\x, 6-\x*2) rectangle (\x+1, 8-\x*2);
            }
        \node at (2,-2) {$U_2$};
    \end{scope}
    
    \begin{scope}[shift={(42,0)}]
        \draw [draw = dgreen,fill=lgreen] (0, 4) rectangle (4, 8);
        \foreach \x in {0,...,3}{
                \draw [draw=dgreen,fill=white] (\x, 7-\x) rectangle (\x+1, 8-\x);}
        \foreach \x in {0,...,2}{
                \draw[draw=dgreen, fill=white] (\x,6-\x) rectangle (1+\x,7-\x);
                \draw[draw=dgreen, fill=white] (\x+1,7-\x) rectangle (2+\x,8-\x);}
        \draw[step=1.0, dgreen, thin] (0,4) grid (4,8);
        \node at (2,-2) {$S_2$};
    \end{scope}
    
    \begin{scope}[shift={(48,0)}]
        \draw [draw=dgreen] (0, 4) rectangle (8, 8);
        \foreach \x in {0,...,3}{
            \draw [draw=dgreen,fill=dgreen] (\x*2, 7-\x) rectangle (\x*2+2, 8-\x);
        }
        \node at (2,-1) {$V_2$};
    \end{scope}
\end{tikzpicture}
\end{center}

==> figs/h2_matvec.tex <==
\begin{center}
\begin{tikzpicture}[scale=0.7]
    \begin{scope}[shift={(0,0)}]
        \def \lline {-7.5};
        \def \mline {-4};
        \def \uline {-0.5};
        \draw[-{Stealth[length=4mm]}, draw=dgreen, line width=0.5mm] (0,\lline)--(5.9,\lline);
        \draw[-{Stealth[length=4mm]}, draw=dgreen, line width=0.5mm] (1,\mline)--(4.9,\mline);
        \draw[-{Stealth[length=4mm]}, draw=dgreen, line width=0.5mm] (2,\uline)--(3.9,\uline);
        
        \draw[-{Stealth[length=4mm]}, draw=dgreen, line width=0.5mm](0,\lline)--(1,\mline);
        \draw[-{Stealth[length=4mm]}, draw=dgreen, line width=0.5mm](1,\mline)--(2,\uline);
        \path[fill=dgreen,draw=dgreen] (0,\lline) circle (1mm);
        \path[fill=dgreen,draw=dgreen] (1,\mline) circle (1mm);
        \path[fill=dgreen,draw=dgreen] (2,\uline) circle (1mm);
    
        \draw[-{Stealth[length=4mm]},draw=dgreen, line width=0.5mm](4,\uline)--(5,\mline);
        \draw[-{Stealth[length=4mm]},draw=dgreen, line width=0.5mm](5,\mline)--(6,\lline);
        \path[fill=dgreen,draw=dgreen] (4,\uline) circle (1mm);
        \path[fill=dgreen,draw=dgreen] (5,\mline) circle (1mm);
        \path[fill=dgreen,draw=dgreen] (6,\lline) circle (1mm);
    
    
        \draw (3,\lline-0.2) node [below]  {\large{$D$}} ;
        \draw (3,\mline-.2) node [below]  {\large{$D_2$}} ;
        \draw (3,\uline-0.2) node [below]  {\large{$S_2$}} ;
    
        \draw (0.5,\lline/2+\mline/2) node [left]  {\large{$V_1$}} ;
        \draw (1.5,\uline/2+\mline/2) node [left]  {\large{$V_2$}} ;
    
        \draw (5.5,\lline/2+\mline/2) node [right]  {\large{$U_1$}} ;
        \draw (4.5,\uline/2+\mline/2) node [right]  {\large{$U_2$}};
    
        \draw (-.1,\lline) node [left]  {\large{$x$}} ;
        \draw (.8,\mline+0.2) node [left]  {\large{$V_1x = x_1 $}} ;
        \draw (1.8,\uline+0.2) node [left] {\large{$V_2x_1 = x_2$}} ;
    
        \draw (6.1,\lline) node [right]  {\large{$y = Dx + U_1y_1$}} ;
        \draw (5.1,\mline+0.2) node [right]  {\large{$y_1 = S_1x_1+U_2y_2$}} ;
        \draw (4.1,\uline+0.2) node [right]  {\large{$y_2 = S_2 x_2$}} ;
    \end{scope}
    \end{tikzpicture}
\end{center}
